$L\sp p$-$L\sp q$ regularity of Fourier integral operators with caustics

The caustics of Fourier integral operators are defined as caustics of the corresponding Schwartz kernels (Lagrangian distributions on $X\times Y$). The caustic set $\Sigma(C)$ of the canonical relation $C$ is characterized as the set of points where the rank of the projection $\pi:C\to X\times Y$ is smaller than its maximal value, $dim(X\times Y)-1$. We derive the $L\sp p(Y)\to L\sp q(X)$ estimates on Fourier integral operators with caustics of corank 1 (such as caustics of type $A\sb{m+1}$, $m\in\N$). For the values of $p$ and $q$ outside of certain neighborhood of the line of duality, $q=p'$, the $L\sp p\to L\sp q$ estimates are proved to be caustics-insensitive. We apply our results to the analysis of the blow-up of the estimates on the half-wave operator just before the geodesic flow forms caustics.

==> lplq-caustics-regions.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: lplq-caustics-regions.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Mon Sep  8 17:43:07 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 216 194
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\GNUPLOTpicture(2160,1943)
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LT0
150 100 M
62 58 V
62 58 V
62 58 V
62 59 V
62 58 V
62 58 V
62 58 V
62 58 V
62 58 V
62 58 V
62 58 V
62 59 V
62 58 V
62 58 V
62 58 V
62 58 V
62 58 V
62 58 V
62 59 V
62 58 V
62 58 V
62 58 V
62 58 V
62 58 V
62 58 V
1.000 UL
LT0
925 827 M
16 -29 V
15 -29 V
16 -30 V
15 -29 V
16 -29 V
15 -29 V
15 -29 V
16 -29 V
15 -29 V
16 -29 V
15 -29 V
16 -29 V
16 -29 V
15 -29 V
16 -29 V
15 -29 V
16 -29 V
15 -30 V
15 -29 V
16 -29 V
15 -29 V
16 -29 V
15 -29 V
16 -29 V
16 -29 V
1.000 UL
LT2
925 827 M
31 -29 V
31 -29 V
31 -30 V
31 -29 V
31 -29 V
31 -29 V
31 -29 V
31 -29 V
31 -29 V
31 -29 V
31 -29 V
31 -29 V
31 -29 V
31 -29 V
31 -29 V
31 -29 V
31 -29 V
31 -30 V
31 -29 V
31 -29 V
31 -29 V
31 -29 V
31 -29 V
31 -29 V
31 -29 V
1.000 UL
LT0
925 827 M
31 -15 V
31 -14 V
31 -15 V
31 -14 V
31 -15 V
31 -15 V
31 -14 V
31 -15 V
31 -14 V
31 -15 V
31 -14 V
31 -15 V
31 -14 V
31 -15 V
31 -14 V
31 -15 V
31 -14 V
31 -15 V
31 -14 V
31 -15 V
31 -15 V
31 -14 V
31 -15 V
31 -14 V
31 -15 V
1.000 UL
LT4
925 827 Pnt
956 809 Pnt
969 772 Pnt
979 736 Pnt
987 791 Pnt
994 702 Pnt
1001 748 Pnt
1007 674 Pnt
1013 712 Pnt
1018 715 Pnt
1023 770 Pnt
1028 738 Pnt
1032 626 Pnt
1037 774 Pnt
1041 643 Pnt
1045 603 Pnt
1049 603 Pnt
1053 587 Pnt
1057 645 Pnt
1060 763 Pnt
1064 586 Pnt
1067 734 Pnt
1070 559 Pnt
1074 739 Pnt
1077 688 Pnt
1080 555 Pnt
1083 537 Pnt
1086 571 Pnt
1089 588 Pnt
1092 571 Pnt
1095 529 Pnt
1098 504 Pnt
1100 573 Pnt
1103 717 Pnt
1106 693 Pnt
1108 493 Pnt
1111 620 Pnt
1114 697 Pnt
1116 471 Pnt
1119 733 Pnt
1121 471 Pnt
1123 721 Pnt
1126 454 Pnt
1128 730 Pnt
1131 473 Pnt
1133 609 Pnt
1135 676 Pnt
1138 430 Pnt
1140 605 Pnt
1142 712 Pnt
1144 496 Pnt
1146 426 Pnt
1149 600 Pnt
1151 720 Pnt
1153 646 Pnt
1155 493 Pnt
1157 399 Pnt
1159 403 Pnt
1161 468 Pnt
1163 546 Pnt
1165 609 Pnt
1167 650 Pnt
1169 671 Pnt
1171 679 Pnt
1173 676 Pnt
1175 662 Pnt
1177 632 Pnt
1179 582 Pnt
1181 510 Pnt
1183 426 Pnt
1184 356 Pnt
1186 342 Pnt
1188 414 Pnt
1190 558 Pnt
1192 684 Pnt
1193 674 Pnt
1195 505 Pnt
1197 333 Pnt
1199 371 Pnt
1201 597 Pnt
1202 689 Pnt
1204 474 Pnt
1206 301 Pnt
1207 503 Pnt
1209 693 Pnt
1211 451 Pnt
1212 302 Pnt
1214 608 Pnt
1216 607 Pnt
1217 286 Pnt
1219 514 Pnt
1221 647 Pnt
1222 285 Pnt
1224 520 Pnt
1226 612 Pnt
1227 260 Pnt
1229 618 Pnt
1230 467 Pnt
1232 329 Pnt
1233 677 Pnt
1235 261 Pnt
1237 593 Pnt
1238 428 Pnt
1240 391 Pnt
1241 602 Pnt
1243 258 Pnt
1244 673 Pnt
1246 226 Pnt
1247 666 Pnt
1249 245 Pnt
1250 634 Pnt
1252 267 Pnt
1253 613 Pnt
1255 270 Pnt
1256 616 Pnt
1257 247 Pnt
1259 641 Pnt
1260 212 Pnt
1262 666 Pnt
1263 194 Pnt
1265 651 Pnt
1266 241 Pnt
1267 548 Pnt
1269 389 Pnt
1270 354 Pnt
1272 586 Pnt
1273 187 Pnt
1274 658 Pnt
1276 240 Pnt
1277 461 Pnt
1278 519 Pnt
1280 187 Pnt
1281 652 Pnt
1283 269 Pnt
1284 359 Pnt
1285 616 Pnt
1287 157 Pnt
1288 513 Pnt
1289 510 Pnt
1290 146 Pnt
1292 584 Pnt
1293 440 Pnt
1294 152 Pnt
1296 596 Pnt
1297 437 Pnt
1298 137 Pnt
1300 562 Pnt
1301 498 Pnt
1302 120 Pnt
1303 460 Pnt
1305 599 Pnt
1306 168 Pnt
1307 278 Pnt
1308 644 Pnt
1310 355 Pnt
1311 113 Pnt
1312 487 Pnt
1313 601 Pnt
1315 196 Pnt
1316 172 Pnt
1317 572 Pnt
1318 542 Pnt
1320 148 Pnt
1321 187 Pnt
1322 571 Pnt
1323 556 Pnt
1324 175 Pnt
1326 126 Pnt
1327 487 Pnt
1328 622 Pnt
1329 308 Pnt
1332 278 Pnt
1333 601 Pnt
1334 545 Pnt
1335 200 Pnt
1337 314 Pnt
1339 604 Pnt
1340 554 Pnt
1341 236 Pnt
1343 201 Pnt
1344 511 Pnt
1346 625 Pnt
1347 427 Pnt
1348 132 Pnt
1350 226 Pnt
1351 509 Pnt
1352 626 Pnt
1353 481 Pnt
1355 207 Pnt
1358 311 Pnt
1359 545 Pnt
1360 620 Pnt
1361 493 Pnt
1362 254 Pnt
1366 133 Pnt
1367 351 Pnt
1368 544 Pnt
1369 619 Pnt
1370 545 Pnt
1371 366 Pnt
1372 163 Pnt
1376 231 Pnt
1377 410 Pnt
1378 550 Pnt
1380 612 Pnt
1381 584 Pnt
1382 481 Pnt
1383 333 Pnt
1384 179 Pnt
1390 210 Pnt
1391 331 Pnt
1392 441 Pnt
1393 528 Pnt
1394 584 Pnt
1395 606 Pnt
1396 596 Pnt
1397 559 Pnt
1398 501 Pnt
1399 431 Pnt
1400 353 Pnt
1401 275 Pnt
1402 201 Pnt
1403 133 Pnt
1434 148 Pnt
1435 219 Pnt
1436 295 Pnt
1437 371 Pnt
1438 444 Pnt
1439 507 Pnt
1440 554 Pnt
1441 581 Pnt
1442 581 Pnt
1443 551 Pnt
1444 491 Pnt
1445 403 Pnt
1446 292 Pnt
1447 170 Pnt
1454 216 Pnt
1455 368 Pnt
1456 494 Pnt
1457 567 Pnt
1457 568 Pnt
1458 492 Pnt
1459 350 Pnt
1460 171 Pnt
1466 212 Pnt
1466 407 Pnt
1467 541 Pnt
1468 567 Pnt
1469 471 Pnt
1470 278 Pnt
1475 315 Pnt
1476 508 Pnt
1477 566 Pnt
1478 458 Pnt
1479 226 Pnt
1483 276 Pnt
1484 502 Pnt
1485 559 Pnt
1486 410 Pnt
1486 128 Pnt
1490 194 Pnt
1491 469 Pnt
1492 559 Pnt
1492 402 Pnt
1497 318 Pnt
1497 541 Pnt
1498 493 Pnt
1499 200 Pnt
1502 286 Pnt
1503 536 Pnt
1504 480 Pnt
1505 155 Pnt
1508 391 Pnt
1509 552 Pnt
1510 352 Pnt
1513 264 Pnt
1514 538 Pnt
1515 430 Pnt
1518 228 Pnt
1519 532 Pnt
1520 424 Pnt
1523 296 Pnt
1524 545 Pnt
1525 332 Pnt
1528 438 Pnt
1529 507 Pnt
1529 119 Pnt
1532 261 Pnt
1532 541 Pnt
1533 294 Pnt
1536 117 Pnt
1536 514 Pnt
1537 387 Pnt
1540 488 Pnt
1541 417 Pnt
1544 491 Pnt
1545 398 Pnt
1548 517 Pnt
1549 322 Pnt
1551 217 Pnt
1552 532 Pnt
1553 169 Pnt
1555 387 Pnt
1556 469 Pnt
1559 518 Pnt
1560 258 Pnt
1562 360 Pnt
1563 468 Pnt
1565 121 Pnt
1566 526 Pnt
1566 144 Pnt
1569 471 Pnt
1569 325 Pnt
1572 363 Pnt
1572 437 Pnt
1575 251 Pnt
1575 492 Pnt
1577 163 Pnt
1578 513 Pnt
1580 109 Pnt
1581 517 Pnt
1584 516 Pnt
1586 115 Pnt
1587 510 Pnt
1589 175 Pnt
1590 491 Pnt
1592 268 Pnt
1593 441 Pnt
1595 378 Pnt
1596 340 Pnt
1598 475 Pnt
1598 173 Pnt
1601 509 Pnt
1603 242 Pnt
1603 426 Pnt
1606 443 Pnt
1606 199 Pnt
1608 501 Pnt
1611 331 Pnt
1611 328 Pnt
1613 502 Pnt
1615 278 Pnt
1616 358 Pnt
1618 500 Pnt
1620 312 Pnt
1621 308 Pnt
1623 495 Pnt
1625 413 Pnt
1626 156 Pnt
1627 138 Pnt
1628 418 Pnt
1630 495 Pnt
1632 385 Pnt
1633 168 Pnt
1634 153 Pnt
1635 389 Pnt
1637 488 Pnt
1639 463 Pnt
1641 343 Pnt
1641 186 Pnt
1643 169 Pnt
1643 348 Pnt
1645 448 Pnt
1647 486 Pnt
1649 476 Pnt
1651 432 Pnt
1653 370 Pnt
1655 302 Pnt
1656 170 Pnt
1657 238 Pnt
1658 232 Pnt
1659 183 Pnt
1660 276 Pnt
1661 142 Pnt
1662 303 Pnt
1663 116 Pnt
1664 316 Pnt
1665 106 Pnt
1666 317 Pnt
1667 113 Pnt
1668 305 Pnt
1669 136 Pnt
1670 279 Pnt
1671 174 Pnt
1672 238 Pnt
1673 226 Pnt
1674 179 Pnt
1675 287 Pnt
1677 352 Pnt
1679 413 Pnt
1681 457 Pnt
1682 471 Pnt
1684 441 Pnt
1686 355 Pnt
1687 134 Pnt
1688 207 Pnt
1689 305 Pnt
1691 428 Pnt
1693 466 Pnt
1695 391 Pnt
1696 104 Pnt
1697 199 Pnt
1698 334 Pnt
1700 457 Pnt
1.000 UL
LT0
150 100 M
1860 0 V
1888 67 M
122 33 V
-122 32 V
1.000 UL
LT0
150 100 M
0 1744 V
32 -122 R
-32 122 V
117 1722 L
1.000 UL
LT7
1700 100 Pnt
1700 158 Pnt
1700 216 Pnt
1700 274 Pnt
1700 333 Pnt
1700 391 Pnt
1700 449 Pnt
1700 507 Pnt
1700 565 Pnt
1700 623 Pnt
1700 681 Pnt
1700 739 Pnt
1700 798 Pnt
1700 856 Pnt
1700 914 Pnt
1700 972 Pnt
1700 1030 Pnt
1700 1088 Pnt
1700 1146 Pnt
1700 1205 Pnt
1700 1263 Pnt
1700 1321 Pnt
1700 1379 Pnt
1700 1437 Pnt
1700 1495 Pnt
1700 1553 Pnt
stroke
grestore
end
showpage
}}%
\put(1313,420){\ljust{$\euf C\sb m$}}%
\put(770,420){\ljust{$\euf B\sb m$}}%
\put(1313,899){\ljust{$\euf A\sb m$}}%
\put(2320,827){\ljust{$\displaystyle q\sb m  =p\sb m \sp\prime =2+\frac{2}{m}$}}%
\put(2320,1263){\ljust{$\displaystyle p\sb m =2-\frac{2}{m+2}$}}%
\put(-128,144){\ljust{$q\!=\!\infty$}}%
\put(1731,463){\ljust{$q\!=\!q\sb{m}$}}%
\put(181,827){\ljust{$q\!=\!2$}}%
\put(181,1553){\ljust{$q\!=\!1$}}%
\put(72,27){\ljust{$p\!=\!\infty$}}%
\put(848,27){\ljust{$p\!=\!2$}}%
\put(1204,27){\ljust{$p\!=\!p\sb{m}$}}%
\put(1622,27){\ljust{$p\!=\!1$}}%
\put(26,1917){\ljust{$\displaystyle\frac 1 q$}}%
\put(2056,71){\ljust{$\displaystyle\frac 1 p$}}%
\endGNUPLOTpicture
\endgroup
\endinput

